Equilibria of Channel Selection Games in Parallel Multiple Access Channel

In this paper, we study the decentralized parallel multiple access channel (MAC) when transmitters selfishly maximize their individual spectral efficiency by selecting a single channel to transmit. More specifically, we investigate the set of Nash equilibria (NE) of decentralized networks comprising several transmitters communicating with a single receiver that implements single user decoding. This scenario is modeled as a one-shot game where the players (the transmitters) have discrete action sets (the channels). We show that the corresponding game has always at least one NE in pure strategies, but, depending on certain parameters, the game might possess several NE. We provide an upper bound for the maximum number of NE as a function of the number of transmitters and available channels. The main contribution of this paper is a mathematical proof of the existence of a Braess-type paradox. In particular, it is shown that under the assumption of a fully loaded network, when transmitters are allowed to use all the available channels, the corresponding sum spectral efficiency achieved at the NE is lower or equal than the sum spectral efficiency achieved when transmitters can use only one channel. A formal proof of this observation is provided in the case of small networks. For general scenarios, we provide numerical examples that show that the same effect holds as long as the network is kept fully loaded. We conclude the paper by considering the case of successive interference cancellation at the receiver. In this context, we show that the power allocation vectors at the NE are capacity maximizers. Finally, simulations are presented to verify our theoretical results.

==> Figures/Graphs.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Graphs.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{417.67266359pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.29291798)%
    \put(0,0){\includegraphics[width=\unitlength]{Graphs.pdf}}%
    \put(0.23234774,0.26699273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(1)}$}}}%
    \put(0.07765806,0.26614129){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(2)}$}}}%
    \put(0.14640558,0.18768469){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(4)}$}}}%
    \put(0.00464925,0.18776548){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(3)}$}}}%
    \put(0.04227305,0.0281666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(8)}$}}}%
    \put(0.24908271,0.112951){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(6)}$}}}%
    \put(0.18624434,0.01748373){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(5)}$}}}%
    \put(0.09346211,0.11579466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(7)}$}}}%
    \put(0.79596162,0.25736592){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(1)}$}}}%
    \put(0.6360699,0.25884031){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(2)}$}}}%
    \put(0.70294347,0.18224089){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(4)}$}}}%
    \put(0.54963463,0.1825848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(3)}$}}}%
    \put(0.59801972,0.02531277){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(8)}$}}}%
    \put(0.81549133,0.10783478){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(6)}$}}}%
    \put(0.74387317,0.00911412){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(5)}$}}}%
    \put(0.65305237,0.11119695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\bs{p}^{(7)}$}}}%
  \end{picture}%
\endgroup


==> Figures/NashRegionsSUD2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NashRegionsSUD2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{NashRegionsSUD2.pdf}}%
    \put(0.38560222,0.17367741){\color[rgb]{0,0,0}\rotatebox{-91.28020194}{\makebox(0,0)[lb]{\smash{$\frac{1}{\psi(g_{22})}$}}}}%
    \put(0.49197098,0.17222461){\color[rgb]{0,0,0}\rotatebox{-87.90386662}{\makebox(0,0)[lb]{\smash{$\psi({g_{11}})$}}}}%
    \put(0.71930353,0.14968209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{g_{21}}{g_{22}}$}}}%
    \put(0.10943369,0.31446023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textstyle\frac{1}{\psi({g_{12}})}$}}}%
    \put(0.1360405,0.40911533){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.12876639,0.64670116){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{g_{11}}{g_{12}}$}}}%
    \put(0.56441175,0.26648736){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(0,p_{\max}\right)\\\bs{p}_{2}=\left(p_{\max},0\right)\end{array}$}}}%
    \put(0.1101625,0.35976127){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\textstyle\frac{1}{\psi({g_{22}})}$}}}%
    \put(0.43763808,0.15185208){\color[rgb]{0,0,0}\rotatebox{-88.63920559}{\makebox(0,0)[lb]{\smash{$1$}}}}%
    \put(0.15725152,0.1757356){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.10341516,0.45430481){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi({g_{11}})$}}}%
    \put(0.21496344,0.59108717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(p_{\max},0\right)\\\bs{p}_{2}=\left(0,p_{\max}\right)\end{array}$}}}%
    \put(0.33416452,0.17120812){\color[rgb]{0,0,0}\rotatebox{-92.39228151}{\makebox(0,0)[lb]{\smash{$\frac{1}{\psi(g_{12})}$}}}}%
    \put(0.24941439,0.37089779){\color[rgb]{0,0,0}\rotatebox{-91.51358733}{\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(0,p_{\max}\right)\\\bs{p}_{2}=\left(0,p_{\max}\right)\end{array}$}}}}%
    \put(0.10379789,0.50587854){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi({g_{21}})$}}}%
    \put(0.56359948,0.60100075){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(p_{\max},0\right)\\\bs{p}_{2}=\left(p_{\max},0\right)\end{array}$}}}%
    \put(0.54287469,0.17117864){\color[rgb]{0,0,0}\rotatebox{-87.90387063}{\makebox(0,0)[lb]{\smash{$\psi({g_{21}})$}}}}%
  \end{picture}%
\endgroup


==> Figures/NashRegionsWF.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NashRegionsWF.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{841.88974609pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.70707072)%
    \put(0,0){\includegraphics[width=\unitlength]{NashRegionsWF.pdf}}%
    \put(0.4245125,0.17276071){\color[rgb]{0,0,0}\rotatebox{-91.28020195}{\makebox(0,0)[lb]{\smash{$\frac{\psi(g_{21})}{\psi(g_{12})}$}}}}%
    \put(0.54798597,0.17130962){\color[rgb]{0,0,0}\rotatebox{-87.90386367}{\makebox(0,0)[lb]{\smash{$\psi(g_{21} + g_{11})$}}}}%
    \put(0.71260288,0.13736222){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{g_{21}}{g_{22}}$}}}%
    \put(0.01721115,0.34205055){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{1}{\psi(g_{12} + g_{22})}$}}}%
    \put(0.01721115,0.45381003){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\psi(g_{11})}{\psi(g_{22})}$}}}%
    \put(0.12396622,0.63818223){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{g_{11}}{g_{12}}$}}}%
    \put(0.57425768,0.65008643){\color[rgb]{0,0,0}\rotatebox{-41.6452876}{\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(p_{\max},0\right)\\
                                                                                                    \bs{p}_{2} =\left(p_{\max},0\right)\end{array}$}}}}%
    \put(0.20575891,0.33639892){\color[rgb]{0,0,0}\rotatebox{-47.37299785}{\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(0,p_{\max}\right)\\\bs{p}_{2}
                                                                                                         =\left(0,p_{\max}\right)\end{array}$}}}}%
    \put(0.52350234,0.29597816){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(0,p_{\max}\right)\\\bs{p}_{2}
                                                                                                         =\left(p_{\max},0\right)\end{array}$}}}%
    \put(0.01793996,0.39685401){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\frac{\psi(g_{21})}{\psi(g_{12})}$}}}%
    \put(0.4841499,0.17374129){\color[rgb]{0,0,0}\rotatebox{-88.63920273}{\makebox(0,0)[lb]{\smash{$\frac{\psi(g_{11})}{\psi(g_{22})}$}}}}%
    \put(0.15055086,0.1672167){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.01879456,0.50660145){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\psi(g_{21} + g_{11})$}}}%
    \put(0.18735743,0.58256824){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(p_{\max},0\right)\\ \bs{p}_{2} =\left(0,p_{\max}\right)\end{array}$}}}%
    \put(0.51510419,0.66629398){\color[rgb]{0,0,0}\rotatebox{-90.63258863}{\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(p_{\max},0\right)\\
                                                                                                    \bs{p}_{2} =  \BR_2(\bs{p}_{1})\end{array}$}}}}%
    \put(0.37117393,0.17029177){\color[rgb]{0,0,0}\rotatebox{-92.39228676}{\makebox(0,0)[lb]{\smash{$\frac{1}{\psi(g_{12} + g_{22})}$}}}}%
    \put(0.39757931,0.35868615){\color[rgb]{0,0,0}\rotatebox{-88.71118376}{\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1}=\left(0,p_{\max}\right)\\
                                                                                                    \bs{p}_{2} =  \BR_2(\bs{p}_{1})\end{array}$}}}}%
    \put(0.51525841,0.44474383){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1} =  \BR_1(\bs{p}_{2}) \\ \bs{p}_{2}=\left(p_{\max},0\right)\end{array}$}}}%
    \put(0.18896655,0.3919625){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\begin{array}{c}\bs{p}_{1} =  \BR_1(\bs{p}_{2}) \\ \bs{p}_{2} = \left(0,p_{\max}\right)\end{array}$}}}%
  \end{picture}%
\endgroup

